A finite victory over de Bruijn-Erd\H{o}s in interval discrepancy

We study a finite form of the classical interval discrepancy problem. Starting from the unit interval, one repeatedly splits an existing interval into two until $n$ intervals have been produced. The discrepancy of such a process is the maximum, over all intermediate stages, of the ratio between the longest interval and the shortest interval. A theorem of de Bruijn and Erd\H{o}s from 1949 shows that this ratio must approach $2$ as $n\to\infty$, and they give a sharp construction achieving this bound. For fixed $n$, their construction gives the upper bound $\operatorname{disc}(n)\leq 2-\frac{3}{2n}+O\bigl(\frac 1{n^2}\bigr)$. In this paper, we prove that $\operatorname{disc}(n)=2^{1-1/\lceil n/2\rceil}=2-\frac{4\ln 2}{n}+O\bigl(\frac 1{n^2}\bigr)$ for every $n$.

==> lex-merge-setup.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath, xcolor}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{patterns}

\begin{document}
\begin{tikzpicture}

% main circle
\def\R{80pt}
\def\O{95pt}
\def\I{65pt}

\draw[fill=white] (0,0) circle (\R);

% annulus sector:
% #1 = color
% #2 = start angle
% #3 = end angle
\newcommand{\annulussector}[3]{%
    \path[
        fill=#1,
        fill opacity=0.3,
        draw=none
    ]
    (#2:\O)
    arc (#2:#3:\O)
    -- (#3:\I)
    arc (#3:#2:\I)
    -- cycle;
}

% examples
\annulussector{red}{50}{125}
\annulussector{blue}{49}{-9}
\annulussector{blue}{-10}{-70}
\annulussector{blue}{-71}{-141}
\annulussector{green!60!black}{126}{156}
\annulussector{green!60!black}{157}{187}
\annulussector{green!60!black}{188}{218}

\node[fill=red!30, inner sep=2pt, outer sep=0pt] at (90-10:\R) {$[0]$};
\node[fill=red!30, inner sep=2pt, outer sep=0pt] at (90-20:\R) {$[0]$};
\node[fill=red!30, inner sep=2pt, outer sep=0pt] at (90+10:\R) {$[m-1]$};

% curved dots on the left
\foreach \a in {87+28,87+31,87+34} {
    \fill[red!30] (\a:\R) circle (3pt);
    \fill[black] (\a:\R) circle (.75pt);
}

% curved dots on the right
\foreach \a in {90-34,90-31,90-28} {
    \fill[red!30] (\a:\R) circle (3pt);
    \fill[black] (\a:\R) circle (.75pt);
}



\def\B{105pt}

% outer arc
\draw[thick] (-10:\B) arc (-10:-70:\B);

% end ticks
\draw[thick] (-10:102pt) -- (-10:108pt);
\draw[thick] (-70:102pt) -- (-70:108pt);

% label
\node[fill=white, inner sep=2pt] at (-40:120pt) {$2^{r+1}$-basket};






% outer arc
\draw[thick] (157:\B) arc (157:187:\B);

% end ticks
\draw[thick] (157:102pt) -- (157:108pt);
\draw[thick] (187:102pt) -- (187:108pt);

% label
\node[fill=white, inner sep=2pt] at (172:120pt) {$2^{r}$-basket};


% outer arc
\draw[thick] (50:\B) arc (50:125:\B);

% end ticks
\draw[thick] (50:102pt) -- (50:108pt);
\draw[thick] (125:102pt) -- (125:108pt);

% label
\node[fill=white, inner sep=2pt] at (87.5:113pt) {Wrapped basket};

\node at (0,0) {\LARGE{$\mathcal{B}_i$}};




\end{tikzpicture}
\end{document}

